ePIC Early Science Report

This Early Science Report from the ePIC Collaboration outlines the compelling physics program achievable during the first years of operation of the Electron-Ion Collider (EIC), prior to the establishment of the full design luminosity and energy range. The analyses are based on realistic early-running beam configurations and detailed Geant4 ePIC detector simulations, hit digitization and data reconstruction. The projected studies from the physics working groups of ePIC span inclusive, semi-inclusive, exclusive, diffractive and tagging, as well as jet and heavy flavor measurements in both electron-proton and electron-ion collisions. Even before the collider reaches its full design performance, these measurements will constrain parton distribution functions in nucleons and nuclei, access transverse-momentum-dependent and spin-dependent observables, probe gluon dynamics in nuclei, and initiate a program of imaging of quarks and gluons. Each measurement is directly connected to the core science pillars of the EIC, identified in the 2018 report by the National Academy of Sciences: understanding the origin of the nucleon mass, unraveling the spin structure of the nucleon, and exploring the emergent properties of dense gluonic matter. The results presented here provide examples that demonstrate that the early years of EIC running with ePIC will deliver novel world-leading insights into Quantum Chromodynamics. In addition, the early science program will establish measurement and analysis methodologies that will pave the way to the subsequent full EIC physics program.

==> figs/Inclusive/DIS_diagram.tex <==
\begin{tikzpicture}[scale=0.8, line width=0.8pt]

\tikzset{
  fermion/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow{>}}}
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=2pt, segment length=6pt}
  }
}

%--------------------------------
% Main coordinates
%--------------------------------
\coordinate (A) at (-0.2,1.55);      % electron-photon vertex
\coordinate (B) at (0.95,-0.45);     % photon-parton vertex

\coordinate (PDF) at (-0.95,-2.25);  % PDF blob center

\def\rpdfx{0.75}                     % PDF ellipse horizontal radius
\def\rpdfy{0.45}                     % PDF ellipse vertical radius

% External endpoints
\coordinate (eL) at (-5.2,2.95);
\coordinate (eR) at ( 4.9,2.95);
\coordinate (pL) at (-5.2,-2.25);

\coordinate (xTop)  at (4.9,-0.45); % top horizontal line from photon vertex

% Symmetric lower-right hadronic lines
\coordinate (xMidU) at (4.9,-1.43);
\coordinate (xMid)  at (4.9,-2.25);
\coordinate (xBot)  at (4.9,-3.07);

%--------------------------------
% Boundary points on the PDF ellipse
%--------------------------------
\coordinate (PDFW)  at ($(PDF)+(-\rpdfx,0)$);       % left boundary
\coordinate (PDFNE) at ($(PDF)+(0.58,0.28)$);       % toward B

% Symmetric start points for the three lower-right lines
\coordinate (PDFEu) at ($(PDF)+(0.72,0.15)$);
\coordinate (PDFE)  at ($(PDF)+(\rpdfx,0)$);
\coordinate (PDFEd) at ($(PDF)+(0.72,-0.15)$);

%--------------------------------
% Electron lines
%--------------------------------
\draw[fermion] (eL) -- (A);
\draw[fermion] (A) -- (eR);

\node at (-2.85,2.82) {$e(k)$};
\node at ( 2.65,2.82) {$e'(k')$};

%--------------------------------
% Virtual photon
%--------------------------------
\draw[photon] (A) -- (B);
\node[right] at ($(A)!0.50!(B)+(0.16,0.12)$) {$\gamma^{*}(q)$};

%--------------------------------
% Proton: three parallel lines
%--------------------------------
\draw ($(pL)+(0,0.10)$) -- ($(PDFW)+(0,0.10)$);
\draw[fermion] (pL) -- (PDFW);
\draw ($(pL)+(0,-0.10)$) -- ($(PDFW)+(0,-0.10)$);

\node at (-3.65,-1.82) {$P(p)$};

%--------------------------------
% Parton from PDF blob to photon vertex
%--------------------------------
\draw (PDFNE) -- (B);
\node[right=-23pt, yshift=-0pt] at ($(PDFNE)!0.50!(B)$) {$xp$};

%--------------------------------
% Final-state hadronic system
%--------------------------------
\draw (B)      -- (xTop);
\draw (PDFEu) -- (xMidU);
\draw (PDFE)  -- (xMid);
\draw (PDFEd) -- (xBot);

%--------------------------------
% PDF blob
%--------------------------------
\draw[fill=white] (PDF) ellipse ({\rpdfx} and {\rpdfy});
\node at (PDF) {PDF};

%--------------------------------
% Bracket and label X
%--------------------------------
\draw
  (5.18,-0.25)
  .. controls (5.48,-1.10) and (5.48,-2.55) ..
  (5.18,-3.32);

\node[right] at (5.42,-1.90) {$X$};

\end{tikzpicture}


==> figs/SIDIS/SIDIS_diagram_v2.tex <==
\begin{tikzpicture}[scale=0.9, line width=0.8pt]

\tikzset{
  fermion/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow{>}}}
  },
   doublefermion/.style={
    double,
    double distance=1.5pt,
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow[scale=0.65]{>}}}
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=2pt, segment length=6pt}
  }
}

%--------------------------------
% Main coordinates
%--------------------------------
\coordinate (A) at (-0.2,1.55);     % electron-photon vertex
\coordinate (B) at (0.95,-0.45);    % hard-scattering / parton point
\coordinate (PDF) at (-0.95,-2.25); % PDF blob center
\coordinate (FF)  at (2.35,-0.45);  % FF blob center

\def\rpdfx{1.05}
\def\rpdfy{0.70}
\def\rff{0.75}

% External endpoints: same DIS-style electron/proton geometry
\coordinate (eL) at (-5.2,2.95);
\coordinate (eR) at ( 4.9,2.95);
\coordinate (pL) at (-5.2,-2.25);

% Pion endpoint
\coordinate (piOut) at (4.9,0.75);

% Common horizontal endpoint for all X lines
\def\xX{4.9}

% Lines going to X, all ending at same horizontal position
\coordinate (xFFu) at (\xX,-0.80);
\coordinate (xFFd) at (\xX,-1.20);
\coordinate (xPDFu) at (\xX,-1.65);
\coordinate (xPDFm) at (\xX,-2.25);
\coordinate (xPDFd) at (\xX,-2.85);

%--------------------------------
% Useful boundary points
%--------------------------------
\coordinate (PDFW)  at ($(PDF)+(-\rpdfx,0)$);
\coordinate (PDFNE) at ($(PDF)+(0.60,0.56)$);
\coordinate (PDFE)  at ($(PDF)+(\rpdfx,0)$);
\coordinate (PDFEu) at ($(PDF)+(1.00,0.20)$);
\coordinate (PDFEd) at ($(PDF)+(1.00,-0.20)$);

\coordinate (FFW)   at ($(FF)+(-\rff,0)$);
\coordinate (FFNE)  at ($(FF)+(0.66,0.34)$);
\coordinate (FFEup) at ($(FF)+(0.72,-0.12)$);
\coordinate (FFEdn) at ($(FF)+(0.70,-0.28)$);

%--------------------------------
% Electron lines: same as previous DIS diagram
%--------------------------------
\draw[fermion] (eL) -- (A);
\draw[fermion] (A) -- (eR);

\node at (-2.85,2.82) {$e(k)$};
\node at ( 2.65,2.82) {$e'(k')$};

%--------------------------------
% Virtual photon
%--------------------------------
\draw[photon] (A) -- (B);
\node[right] at ($(A)!0.50!(B)+(0.16,0.12)$) {$\gamma^{*}(q)$};

%--------------------------------
% Incident proton: same as previous DIS diagram
%--------------------------------
\draw ($(pL)+(0,0.10)$) -- ($(PDFW)+(0,0.10)$);
\draw[fermion] (pL) -- (PDFW);
\draw ($(pL)+(0,-0.10)$) -- ($(PDFW)+(0,-0.10)$);

\node at (-3.65,-1.82) {$P(p)$};

%--------------------------------
% Parton from PDF to hard scattering, then to FF
%--------------------------------
\draw (PDFNE) -- (B);
\node[right=-23pt, yshift=-0pt] at ($(PDFNE)!0.50!(B)$) {$xp$};

\draw (B) -- (FFW);

%--------------------------------
% Fragmentation function and observed pion
%--------------------------------
\draw[doublefermion] (FFNE) -- (piOut);
\node[above, xshift=-10pt, yshift=2pt] at ($(FFNE)!0.58!(piOut)$) {$h(P_h)$};

%--------------------------------
% Lines from FF and PDF toward X
%--------------------------------
\draw (FFEup) -- (xFFu);
\draw (FFEdn) -- (xFFd);

\draw (PDFEu) -- (xPDFu);
\draw (PDFE)  -- (xPDFm);
\draw (PDFEd) -- (xPDFd);

%--------------------------------
% Bracket and label X
%--------------------------------
\draw
  (5.18,-0.55)
  .. controls (5.48,-1.20) and (5.48,-2.45) ..
  (5.18,-3.10);

\node[right] at (5.42,-1.825) {$X$};

%--------------------------------
% Blobs
%--------------------------------
\draw[fill=white] (PDF) ellipse ({\rpdfx} and {\rpdfy});
\node at (PDF) {\shortstack{(TMD)\\PDF}};

\draw[fill=white] (FF) circle (\rff);
\node[yshift=-3pt] at (FF) {\shortstack{(TMD)\\FF}};

\end{tikzpicture}


==> figs/exclusive/DVCS_diagram.tex <==
\begin{tikzpicture}[scale=1.0, line width=0.8pt]

\tikzset{
  fermion/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow{>}}}
  },
  arcwitharrow/.style={
    postaction={decorate},
    decoration={markings, mark=at position 0.54 with {\arrow{>}}}
  },
  photon/.style={
    decorate,
    decoration={snake, amplitude=2pt, segment length=6pt}
  },
  doublefermion/.style={
    double,
    double distance=1.3pt,
    postaction={decorate},
    decoration={markings, mark=at position 0.5 with {\arrow[scale=0.65]{>}}}
  }
}

%--------------------------------
% Main coordinates
%--------------------------------
\coordinate (A) at (-0.2,1.55);     % electron-photon vertex
\coordinate (B) at (1.10,-0.45);    % left hard vertex
\coordinate (B2) at (2.15,-0.45);   % right hard vertex

\coordinate (C) at (1.60,-2.25);    % GPD blob center
\def\a{1.35}                        % GPD ellipse horizontal radius
\def\b{0.55}                        % GPD ellipse vertical radius

% External endpoints
\coordinate (eL) at (-2.10,2.08);   % short incoming electron
\coordinate (eR) at ( 4.90,2.95);   % long outgoing electron
\coordinate (pL) at (-2.10,-2.25);  % incoming nucleon starts at same x as eL
\coordinate (pR) at ( 4.90,-2.25);  % outgoing nucleon

% Outgoing exclusive particle
\coordinate (out) at (4.90,0.85);

%--------------------------------
% GPD boundary / attachment points
%--------------------------------
\coordinate (GL) at ($(C)+(-\a,0)$);
\coordinate (GR) at ($(C)+(\a,0)$);

% Upper attachment points on GPD blob
% Chosen so the two legs tilt outward:
% left leg goes left as it goes down, right leg goes right as it goes down
\coordinate (L) at ($(C)+(-0.70,0.47)$);
\coordinate (R) at ($(C)+( 0.80,0.44)$);

%--------------------------------
% Electron lines
%--------------------------------
\draw[fermion] (eL) -- (A);
\draw[fermion] (A) -- (eR);

\node at (-1.20,2.42) {$e(k)$};
\node at ( 2.65,2.82) {$e'(k')$};

%--------------------------------
% Virtual photon
%--------------------------------
\draw[photon] (A) -- (B);
\node[right] at ($(A)!0.50!(B)+(0.16,0.12)$) {$\gamma^{*}(q)$};

%--------------------------------
% Hard quark line
%--------------------------------
\draw[fermion] (B) -- (B2);

%--------------------------------
% Parton legs into the GPD blob
%--------------------------------
\draw (B)  -- (L);
\draw (B2) -- (R);

\node at ($(B)!0.50!(L)+(-0.62,+0.05)$) {$x+\xi$};
\node at ($(B2)!0.50!(R)+(0.62,+0.05)$) {$x-\xi$};

%--------------------------------
% Incoming nucleon: three-line style
%--------------------------------
\draw ($(pL)+(0,0.10)$) -- ($(GL)+(0,0.10)$);
\draw[fermion] (pL) -- (GL);
\draw ($(pL)+(0,-0.10)$) -- ($(GL)+(0,-0.10)$);

\node at (-1.15,-1.82) {$P(p)$};

%--------------------------------
% Outgoing nucleon: matching three-line style
%--------------------------------
\draw ($(GR)+(0,0.10)$) -- ($(pR)+(0,0.10)$);
\draw[fermion] (GR) -- (pR);
\draw ($(GR)+(0,-0.10)$) -- ($(pR)+(0,-0.10)$);

\node at (3.85,-1.82) {$P'(p')$};

%--------------------------------
% GPD blob
%--------------------------------
\draw[fill=white] (C) ellipse [x radius=\a, y radius=\b];
\node at (C) {GPD};

%--------------------------------
% Momentum-transfer arc
%--------------------------------
\pgfmathsetmacro{\offset}{0.25}
\coordinate (T) at ($(C)+(0,-\offset)$);

%\draw[arcwitharrow]
%  ($(T)+(210:\a and \b)$)
%  arc (210:330:{\a} and {\b});
  \draw[arcwitharrow]
  ($(T)+({cos(210)*\a},{sin(210)*\b})$)
  arc (210:330:{\a} and {\b});

\node[yshift=-7pt] at ($(T)+(0,-0.65)$) {$t$};

%--------------------------------
% Outgoing exclusive particle
%--------------------------------
\draw[doublefermion] (B2) -- (out);
\node at (4.05,1.05) {$\gamma,\pi,\phi,\ldots$};

\end{tikzpicture}

